Surrogate Modelling of Proton Dose with Monte Carlo Dropout Uncertainty Quantification

Accurate proton dose calculation using Monte Carlo (MC) is computationally demanding in workflows like robust optimisation, adaptive replanning, and probabilistic inference, which require repeated evaluations. To address this, we develop a neural surrogate that integrates Monte Carlo dropout to provide fast, differentiable dose predictions along with voxelwise predictive uncertainty. The method is validated through a series of experiments, starting with a one-dimensional analytic benchmark that establishes accuracy, convergence, and variance decomposition. Two-dimensional bone-water phantoms, generated using TOPAS Geant4, demonstrate the method's behavior under domain heterogeneity and beam uncertainty, while a three-dimensional water phantom confirms scalability for volumetric dose prediction. Across these settings, we separate epistemic (model) from parametric (input) contributions, showing that epistemic variance increases under distribution shift, while parametric variance dominates at material boundaries. The approach achieves significant speedups over MC while retaining uncertainty information, making it suitable for integration into robust planning, adaptive workflows, and uncertainty-aware optimisation in proton therapy.

==> nn.tex <==
\begin{tikzpicture}[
    neuron/.style={circle, draw, minimum size=8mm, fill=blue!10},
    dropout/.style={circle, draw, dashed, minimum size=8mm, fill=red!10},
    layer/.style={rectangle, draw=none, minimum height=1cm},
    arrow/.style={-{Latex}, thick},
    every label/.append style={font=\footnotesize}
]

% Input
\node[neuron, label=left:Input] (x) at (0,0) {$\vec x$};

% First Layer
\node[neuron] (h0) at (2,2) {};
\node[neuron] (h1) at (2,1) {};
\node[neuron] (h2) at (2,0) {};
\node[neuron] (h3) at (2,-1) {};
\node[neuron] (h4) at (2,-2) {};

% Second Layer
\node[neuron] (h5) at (4,2) {};
\node[neuron] (h6) at (4,1) {};
\node[neuron] (h7) at (4,0) {};
\node[neuron] (h8) at (4,-1) {};
\node[neuron] (h9) at (4,-2) {};

% Dropout Layer 1
%\node[dropout] (d0) at (6,2) {};
%\node[dropout] (d1) at (6,1) {};
%\node[dropout] (d2) at (6,0) {};
%\node[dropout] (d3) at (6,-1) {};
%\node[dropout] (d4) at (6,-2) {};
\node[neuron] (d0) at (6,2) {};
\node[neuron] (d1) at (6,1) {};
\node[neuron] (d2) at (6,0) {};
\node[neuron] (d3) at (6,-1) {};
\node[neuron] (d4) at (6,-2) {};
% Dropout Layer 2
%\node[dropout] (d5) at (8,2) {};
%\node[dropout] (d6) at (8,1) {};
%\node[dropout] (d7) at (8,0) {};
%\node[dropout] (d8) at (8,-1) {};
%\node[dropout] (d9) at (8,-2) {};
\node[neuron] (d5) at (8,2) {};
\node[neuron] (d6) at (8,1) {};
\node[neuron] (d7) at (8,0) {};
\node[neuron] (d8) at (8,-1) {};
\node[neuron] (d9) at (8,-2) {};
% Output Layer
\node[neuron, label=center:$\mathscr{D}_{\theta}$] (y) at (10,0) {};

% Arrows Input -> Hidden
\draw[arrow] (x) -- (h0);
\draw[arrow] (x) -- (h1);
\draw[arrow] (x) -- (h2);
\draw[arrow] (x) -- (h3);
\draw[arrow] (x) -- (h4);
% Arrows Hidden -> Hidden
\draw[arrow] (h0) -- (h5);
\draw[arrow] (h0) -- (h6);
\draw[arrow] (h0) -- (h7);
\draw[arrow] (h0) -- (h8);
\draw[arrow] (h0) -- (h9);
\draw[arrow] (h1) -- (h5);
\draw[arrow] (h1) -- (h6);
\draw[arrow] (h1) -- (h7);
\draw[arrow] (h1) -- (h8);
\draw[arrow] (h1) -- (h9);
\draw[arrow] (h2) -- (h5);
\draw[arrow] (h2) -- (h6);
\draw[arrow] (h2) -- (h7);
\draw[arrow] (h2) -- (h8);
\draw[arrow] (h2) -- (h9);
\draw[arrow] (h3) -- (h5);
\draw[arrow] (h3) -- (h6);
\draw[arrow] (h3) -- (h7);
\draw[arrow] (h3) -- (h8);
\draw[arrow] (h3) -- (h9);
\draw[arrow] (h4) -- (h5);
\draw[arrow] (h4) -- (h6);
\draw[arrow] (h4) -- (h7);
\draw[arrow] (h4) -- (h8);
\draw[arrow] (h4) -- (h9);
% Arrows Hidden -> Dropout
\draw[arrow] (h5) -- (d0);
\draw[arrow] (h5) -- (d1);
\draw[arrow] (h5) -- (d2);
\draw[arrow] (h5) -- (d3);
\draw[arrow] (h5) -- (d4);
\draw[arrow] (h6) -- (d0);
\draw[arrow] (h6) -- (d1);
\draw[arrow] (h6) -- (d2);
\draw[arrow] (h6) -- (d3);
\draw[arrow] (h6) -- (d4);
\draw[arrow] (h7) -- (d0);
\draw[arrow] (h7) -- (d1);
\draw[arrow] (h7) -- (d2);
\draw[arrow] (h7) -- (d3);
\draw[arrow] (h7) -- (d4);
\draw[arrow] (h8) -- (d0);
\draw[arrow] (h8) -- (d1);
\draw[arrow] (h8) -- (d2);
\draw[arrow] (h8) -- (d3);
\draw[arrow] (h8) -- (d4);
\draw[arrow] (h9) -- (d0);
\draw[arrow] (h9) -- (d1);
\draw[arrow] (h9) -- (d2);
\draw[arrow] (h9) -- (d3);
\draw[arrow] (h9) -- (d4);
% Arrows Dropout -> Dropout
\draw[arrow] (d0) -- (d5);
\draw[arrow] (d0) -- (d6);
\draw[arrow] (d0) -- (d7);
\draw[arrow] (d0) -- (d8);
\draw[arrow] (d0) -- (d9);
\draw[arrow] (d1) -- (d5);
\draw[arrow] (d1) -- (d6);
\draw[arrow] (d1) -- (d7);
\draw[arrow] (d1) -- (d8);
\draw[arrow] (d1) -- (d9);
\draw[arrow] (d2) -- (d5);
\draw[arrow] (d2) -- (d6);
\draw[arrow] (d2) -- (d7);
\draw[arrow] (d2) -- (d8);
\draw[arrow] (d2) -- (d9);
\draw[arrow] (d3) -- (d5);
\draw[arrow] (d3) -- (d6);
\draw[arrow] (d3) -- (d7);
\draw[arrow] (d3) -- (d8);
\draw[arrow] (d3) -- (d9);
\draw[arrow] (d4) -- (d5);
\draw[arrow] (d4) -- (d6);
\draw[arrow] (d4) -- (d7);
\draw[arrow] (d4) -- (d8);
\draw[arrow] (d4) -- (d9);
% Arrows Input -> Hidden
\draw[arrow] (d5) -- (y);
\draw[arrow] (d6) -- (y);
\draw[arrow] (d7) -- (y);
\draw[arrow] (d8) -- (y);
\draw[arrow] (d9) -- (y);
% Multiple forward passes (MC Samples)
%\foreach \i in {5,4,3,2,1} {
%    \node at ($(y)+(2,\i-3)$) (yt\i) {$\mathscr{D}_{\theta^{\i}}$};
%    \draw[arrow, dashed] (y) -- (yt\i);
%}


\end{tikzpicture}


==> nndp.tex <==
\begin{tikzpicture}[
    neuron/.style={circle, draw, minimum size=8mm, fill=blue!10},
    dropout/.style={circle, draw, dashed, minimum size=8mm, fill=red!10},
    layer/.style={rectangle, draw=none, minimum height=1cm},
    arrow/.style={-{Latex}, thick},
    every label/.append style={font=\footnotesize}
]

% Input
\node[neuron, label=above:Input] (x) at (0,0) {$x$};

% First dropout Layer
\node[dropout] (h0) at (2,2) {};
\node[dropout] (h1) at (2,1) {};
\node[neuron] (h2) at (2,0) {};
\node[neuron] (h3) at (2,-1) {};
\node[dropout] (h4) at (2,-2) {};

% Second dropout Layer
\node[neuron] (h5) at (4,2) {};
\node[dropout] (h6) at (4,1) {};
\node[dropout] (h7) at (4,0) {};
\node[neuron] (h8) at (4,-1) {};
\node[dropout] (h9) at (4,-2) {};

% Third dropout Layer 
\node[dropout] (d0) at (6,2) {};
\node[neuron] (d1) at (6,1) {};
\node[dropout] (d2) at (6,0) {};
\node[dropout] (d3) at (6,-1) {};
\node[neuron] (d4) at (6,-2) {};
% Hidden Layer 
\node[neuron, label=above:Hidden layer] (d5) at (8,2) {};
\node[neuron] (d6) at (8,1) {};
\node[neuron] (d7) at (8,0) {};
\node[neuron] (d8) at (8,-1) {};
\node[neuron] (d9) at (8,-2) {};
% Output Layer
\node[neuron, label=above:Output] (y) at (10,0) {$\mathscr{D}_{\theta^{(t)}}$};

% Arrows
\draw[arrow] (x) -- (h2);
\draw[arrow] (x) -- (h3);
\draw[arrow] (h2) -- (h5);
\draw[arrow] (h2) -- (h8);
\draw[arrow] (h3) -- (h5);
\draw[arrow] (h3) -- (h8);
\draw[arrow] (h5) -- (d1);
\draw[arrow] (h5) -- (d4);
\draw[arrow] (h8) -- (d1);
\draw[arrow] (h8) -- (d4);
\draw[arrow] (d1) -- (d5);
\draw[arrow] (d1) -- (d6);
\draw[arrow] (d1) -- (d7);
\draw[arrow] (d1) -- (d8);
\draw[arrow] (d1) -- (d9);
\draw[arrow] (d4) -- (d5);
\draw[arrow] (d4) -- (d6);
\draw[arrow] (d4) -- (d7);
\draw[arrow] (d4) -- (d8);
\draw[arrow] (d4) -- (d9);
% Arrows Hidden -> Output
\draw[arrow] (d5) -- (y);
\draw[arrow] (d6) -- (y);
\draw[arrow] (d7) -- (y);
\draw[arrow] (d8) -- (y);
\draw[arrow] (d9) -- (y);
% Multiple forward passes (MC Samples)
%\foreach \i in {5,4,3,2,1} {
%    \node at ($(y)+(2,\i-3)$) (yt\i) {$\mathscr{D}_{\theta^{\i}}$};
%    \draw[arrow, dashed] (y) -- (yt\i);
%}

\node at ($(h5)!0.5!(d4) + (-1,2.75)$) {$\overbrace{\hspace{4.5cm}}^{\text{Dropout layers}}$};
\end{tikzpicture}


==> nuclear.tex <==

\newcommand{\proton}[1]{%
    \shade[ball color=red!80!white, draw=black, line width=0.5pt] (#1) circle (.25);
    \draw[black] (#1) node{$+$};
}

\newcommand{\neutron}[1]{%
    \shade[ball color=lime!70!green, draw=black, line width=0.5pt] (#1) circle (.25);
}

\newcommand{\electron}[3]{%
    \draw[rotate = #3, color=gray!60!white, line width=0.8pt] (0,0) ellipse (#1 and #2);
    \shade[ball color=yellow!90!white, draw=black, line width=0.5pt] (0,#2)[rotate=#3] circle (.1);
}

\newcommand{\legendelectron}[1]{%
    \shade[ball color=yellow!90!white, draw=black, line width=0.5pt] (#1) circle (.1);
}

\newcommand{\nucleus}{%
    \neutron{0.1,0.3}
    \proton{0,0}
    \neutron{0.3,0.2}
    \proton{-0.2,0.1}
    \neutron{-0.1,0.3}
    \proton{0.2,-0.15}
    \neutron{-0.05,-0.12}
    \proton{0.17,0.21}
}

\newcommand{\inelastic}[2]{
  \proton{#1,#2};
  \draw[->,thick,cyan!80!white](#1+0.5,#2)--(4,-3.7); 
  \draw[->,thick,cyan!80!white](0,-3)--(-0.3,-4); 
  \shade[ball color=yellow] (-0.3,-4) circle (.1); 
}

\newcommand{\elastic}[2]{
  \proton{#1,#2};
  \draw[->,thick,orange,bend right=90](#1+0.5,#2) to  [out=-30, in=-150] (4,3.);
}

\newcommand{\protoncollision}[3]{
  \proton{#1,#2};
  \draw[->,thick,red](#1+0.5,#2)--(-0.5,0);%
  \draw[snake=coil, line after snake=0pt, segment aspect=0,%
    segment length=5pt,color=red!80!blue] (0,0)-- +(4,2)%
  node[fill=white!70!yellow,draw=red!50!white, below=.01cm,pos=1.]%
  {$\gamma$};%
  \draw[->,thick,red](#1+0.5,#2)--(-0.5,0);%
  \draw[->,thick,red](0.5,0)--(3.7,-1.8);%
  \neutron{4,-2};  
}

\begin{tikzpicture}[scale=0.5]
    \nucleus
    \electron{1.5}{0.75}{80}
    \electron{1.2}{1.4}{260}
    \electron{4}{2}{30}
    \electron{4}{3}{180}
    \protoncollision{-6.}{0.}{160}
    \inelastic{-6.}{-2.}
    \elastic{-6.}{2.}

         % Legend
      \begin{scope}[shift={(8,-1)}]        
        \draw [thick,rounded corners=2pt] (0,-4) rectangle (8,4); 
        \node at (4, 3.5) {\textbf{Legend}};        
        \proton{0.5, 3}
        \node[anchor=west, font=\footnotesize] at (1.5,3) {Proton}; 
        \neutron{0.5, 2}
        \node[anchor=west, font=\footnotesize] at (1.5,2) {Neutron};         
        \legendelectron{0.5, 1}
        \node[anchor=west, font=\footnotesize] at (1.5,1) {Electron};        
        \draw[->,thick,red] (0.5,0) -- +(1,0);
        \node[anchor=west, font=\footnotesize] at (1.5,0) {Nonelastic collision};        
        \draw[->,thick,cyan!80!white] (0.5,-1) -- +(1,0);
        \node[anchor=west, font=\footnotesize] at (1.5,-1) {Inelastic interaction};         
        \draw[->,thick,orange] (0.5,-2) -- +(1,0);
        \node[anchor=west, font=\footnotesize] at (1.5,-2) {Elastic interaction}; 
        \draw[snake=coil, line after snake=0pt, segment aspect=0,
          segment length=5pt,color=red!80!blue] (0.5,-3) -- +(1,0);
        \node[anchor=west, font=\footnotesize] at (1.5,-3) {prompt-$\gamma$ emission};
      \end{scope}
\end{tikzpicture}


==> pipeline.tex <==
\begin{tikzpicture}[
  font=\small,
  block/.style={draw, rounded corners, very thick, minimum width=3.6cm, minimum height=1.25cm, align=center, fill=white},
  thinblock/.style={draw, rounded corners, thick, minimum width=3.6cm, minimum height=1.0cm, align=center, fill=white},
  data/.style={draw, dashed, rounded corners, thick, minimum width=3.6cm, minimum height=1.0cm, align=center, fill=white},
  arrow/.style={-{Latex[length=3mm,width=2mm]}, very thick},
  darr/.style={-{Latex[length=2.5mm,width=2mm]}, thick, dashed},
  lab/.style={inner sep=1pt, above}
]

\node[block] (inputs) {Inputs\\[1pt]\footnotesize Phantom, beam parameters};
\node[block, right=1.5cm of inputs] (surrogate) {Neural surrogate\\[1pt]\footnotesize with dropout};
\node[thinblock, right=1.5cm of surrogate] (ensemble) {Inference ensemble\\[1pt]\footnotesize stochastic passes};
\node[thinblock, below=1.5cm of ensemble] (reduce) {Predictive mean \\ \& variance};
\node[thinblock, right=1.5cm of reduce] (calib) {Calibration\\[1pt]\footnotesize align nominal $\leftrightarrow$ empirical};
\node[block, above=1.5cm of calib] (outputs) {Outputs\\[1pt]\footnotesize Calibrated dose \& uncertainty maps};

\node[data, below=1.5cm of inputs] (mcdata) {High‐fidelity MC dose};
\node[thinblock, right=1.65cm of mcdata] (train) {Supervised training\\[1pt]\footnotesize minimise loss};

\draw[arrow] (inputs) -- (surrogate);
\draw[arrow] (surrogate) -- (ensemble);
\draw[arrow] (ensemble) -- (reduce);
\draw[arrow] (reduce) -- (calib);
\draw[arrow] (calib) -- (outputs);

\draw[darr] (mcdata) -- (train);
\draw[darr] (train) -- (surrogate);

\node[lab] at ($(inputs.north)!0.5!(surrogate.north)$) {};
\node[lab] at ($(ensemble.north)$) {};

\node[align=left, anchor=north west] at ($(inputs.south west)+(1.5,-3.0)$) {%
\begin{tabular}{@{}ll@{\hspace{2em}}ll@{\hspace{2em}}ll@{\hspace{2em}}ll@{}}
\raisebox{0.6ex}{\tikz{\node[block, minimum width=0.5cm, minimum height=0.3cm]{};}} 
  & Processing component &
\raisebox{0.6ex}{\tikz{\node[data, minimum width=0.5cm, minimum height=0.3cm]{};}} 
  & Data source (MC) &
\raisebox{0.6ex}{\tikz{\draw[arrow] (0,0)--(0.8,0);}} 
  & Inference flow &
\raisebox{0.6ex}{\tikz{\draw[darr] (0,0)--(0.8,0);}} 
  & Training/supervision
\end{tabular}

};

\end{tikzpicture}

